Learning to Prove Safety over Parameterised Concurrent Systems (Full Version)

We revisit the classic problem of proving safety over parameterised concurrent systems, i.e., an infinite family of finite-state concurrent systems that are represented by some finite (symbolic) means. An example of such an infinite family is a dining philosopher protocol with any number n of processes (n being the parameter that defines the infinite family). Regular model checking is a well-known generic framework for modelling parameterised concurrent systems, where an infinite set of configurations (resp. transitions) is represented by a regular set (resp. regular transducer). Although verifying safety properties in the regular model checking framework is undecidable in general, many sophisticated semi-algorithms have been developed in the past fifteen years that can successfully prove safety in many practical instances. In this paper, we propose a simple solution to synthesise regular inductive invariants that makes use of Angluin's classic L* algorithm (and its variants). We provide a termination guarantee when the set of configurations reachable from a given set of initial configurations is regular. We have tested L* algorithm on standard (as well as new) examples in regular model checking including the dining philosopher protocol, the dining cryptographer protocol, and several mutual exclusion protocols (e.g. Bakery, Burns, Szymanski, and German). Our experiments show that, despite the simplicity of our solution, it can perform at least as well as existing semi-algorithms.

==> pic2.tex <==
\begin{tikzpicture}
\tikzset{every state/.style={minimum size=15pt}}
\node[initial,state,accepting] (A) {};
\node[state] (B) [right =2em of A] {};
\node[state,accepting] (C) [right =2em of B] {};
\tikzset{loop/.style={in=50,out=130, looseness=5}}
\draw[->,loop above] (A) to node[above] {$N$} (A);
\tikzset{loop/.style={in=50,out=130, looseness=5}}
\draw[->,loop above] (B) to node[above] {$N$} (B);
\tikzset{loop/.style={in=50,out=130, looseness=5}}
\draw[->,loop above] (C) to node[above] {$N,T$} (C);
\draw[->] (A) to node[above]{$T$}(B);
\draw[->] (B) to node[above]{$T$}(C);
\end{tikzpicture}

==> pic3.tex <==
\begin{tikzpicture}
\tikzset{every state/.style={minimum size=15pt}}
\node[initial,state,accepting] (A) {};
\node[state] (B) [right =4em of A] {};
\tikzset{loop/.style={in=50,out=130, looseness=5}}
\draw[->,loop above] (A) to node[above] {$(N,N)$} (A);
\tikzset{loop/.style={in=50,out=130, looseness=5}}
\draw[->,loop above] (B) to node[above] {$(T,T)$} (B);
\draw[->, bend left] (A) to node[above]{$(T,N)$}(B);
\draw[->, bend left] (B) to node[below]{$(N,T)$}(A);
\end{tikzpicture}

==> pic4.tex <==
\begin{tabular}{c|c}
	& $\lambda$\\
	\hline
	$\lambda$	     & $\bot$\\
	$\T$				     & $\top$\\
	\hline
	$\N$				     & $\bot$\\
	$\T\T$				& $\bot$\\
	$\T\N$				& $\top$
\end{tabular}
\adjustbox{valign=M}{
\begin{tikzpicture}
\tikzset{every state/.style={minimum size=15pt}}
\node[initial,state] (A) {};
\node[state,accepting] (B) [below =2em of A] {};
\tikzset{loop/.style={in=30,out=330, looseness=5}}
\draw[->,loop right] (A) to node[right] {$\N$} (A);
\tikzset{loop/.style={in=30,out=330, looseness=5}}
\draw[->,loop right] (B) to node[right] {$\N$} (B);
\draw[->, bend left] (A) to node[right]{$\T$}(B);
\draw[->, bend left] (B) to node[left]{$\T$}(A);
\end{tikzpicture}}


==> pic5.tex <==
\begin{tabular}{c|c}
	& $\lambda$\\
	\hline
	$\lambda$	     & $\bot$\\
	\hline
	$\T$				     & $\bot$\\
	$\N$				     & $\bot$\\
\end{tabular}
\adjustbox{valign=M}{
	\begin{tikzpicture}
	\tikzset{every state/.style={minimum size=15pt}}
	\node[initial above,state] (A) {};
	\tikzset{loop/.style={in=300,out=240, looseness=5}}
	\draw[->,loop right] (A) to node[below] {$\T,\N$} (A);
	\end{tikzpicture}}


==> pic6.tex <==
\begin{tabular}{c|c|c}
	& $\lambda$&\T\\
	\hline
	$\lambda$	     &$\bot$&$\bot$\\
	$\T$				     &$\bot$&$\top$\\
	$\T\T$				&$\top$&$\top$\\
	\hline
	$\N$				     &$\bot$&$\top$\\
	$\T\N$				&$\top$&$\top$\\
	$\T\T\T$				&$\top$&$\top$\\
	$\T\T\N$				&$\top$&$\top$\\
\end{tabular}
\adjustbox{valign=M}{
	\begin{tikzpicture}
	\tikzset{every state/.style={minimum size=15pt}}
	\node[initial above,state] (A) {};
	\node[state] (B) [below =2em of A] {};
	\node[state,accepting] (C) [below =2em of B] {};
	
	\tikzset{loop/.style={in=300,out=240, looseness=5}}
	\draw[->,loop right] (C) to node[below] {$\T,\N$} (C);
	\draw[->] (A) to node[right]{$\T,\N$}(B);
	\draw[->] (B) to node[right]{$\T,\N$}(C);
\end{tikzpicture}}


==> pic7.tex <==
\begin{tabular}{c|c|c|c}
	& $\lambda$&\T&\N\\
	\hline
	$\lambda$	     &$\bot$&$\bot$&$\bot$\\
	$\T$				     &$\bot$&$\top$&$\top$\\
	$\N$				     &$\bot$&$\top$&$\bot$\\
	$\T\T$				&$\top$&$\top$&$\top$\\
	\hline
	$\T\N$				&$\top$&$\top$&$\top$\\
	$\N\T$				&$\top$&$\top$&$\top$\\
	$\N\N$				&$\top$&$\top$&$\bot$\\
	$\T\T\T$				&$\top$&$\top$&$\top$\\
	$\T\T\N$				&$\top$&$\top$&$\top$\\
\end{tabular}
\adjustbox{valign=M}{
	\begin{tikzpicture}
	\tikzset{every state/.style={minimum size=15pt}}
	\node[initial,state] (A) {};
	\node[state] (B) [below left =2em of A] {};
	\node[state] (C) [below right =2em of A] {};
	\node[state,accepting] (D) [below =4em of A] {};
	
	\tikzset{loop/.style={in=300,out=240, looseness=5}}
	\draw[->,loop right] (D) to node[below] {$\T,\N$} (D);
	\tikzset{loop/.style={in=30,out=330, looseness=5}}
	\draw[->,loop right] (C) to node[right] {$\N$} (C);
	\draw[->] (A) to node[left]{$\T$}(B);
	\draw[->] (A) to node[right]{$\N$}(C);
	\draw[->] (B) to node[left]{$\T,\N$}(D);
	\draw[->] (C) to node[right]{$\T$}(D);


\end{tikzpicture}}

